An LSTM Network for Highway Trajectory Prediction

In order to drive safely and efficiently on public roads, autonomous vehicles will have to understand the intentions of surrounding vehicles, and adapt their own behavior accordingly. If experienced human drivers are generally good at inferring other vehicles' motion up to a few seconds in the future, most current Advanced Driving Assistance Systems (ADAS) are unable to perform such medium-term forecasts, and are usually limited to high-likelihood situations such as emergency braking. In this article, we present a first step towards consistent trajectory prediction by introducing a long short-term memory (LSTM) neural network, which is capable of accurately predicting future longitudinal and lateral trajectories for vehicles on highway. Unlike previous work focusing on a low number of trajectories collected from a few drivers, our network was trained and validated on the NGSIM US-101 dataset, which contains a total of 800 hours of recorded trajectories in various traffic densities, representing more than 6000 individual drivers.

==> figures/delay-vel.tikz <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
	xlabel=$t$ (\SI{}{\second}),
	ylabel=$v_y$ (\SI{}{\meter\per\second})
]

\addplot [solid,thick,green!50!black] table [x index={0}, y index={20},col sep=comma] {data/predictionserror.csv};
\addplot [red] table [x index={0}, y index={40},col sep=comma] {data/predictionserror.csv};


\end{axis}
\end{tikzpicture}

==> figures/filtering-pos.tikz <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
	xmin=0, xmax=10,
	xtick={0,5,10},
	ytick={1.4,1.6},
%	ymin=0, ymax=1,
	xlabel=$t$ (\SI{}{\second}),
	ylabel=$x$ (\SI{}{\meter})
%	no markers
]

\addplot [black,solid,thick] table [x index={0}, y index={1},col sep=comma] {data/filtering.csv};
\addplot [red,thick] table [x index={0}, y index={2},col sep=comma] {data/filtering.csv};


\end{axis}
\end{tikzpicture}

==> figures/filtering-vel.tikz <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
	xmin=0, xmax=10,
	xtick={0,5,10},
%	ymin=0, ymax=1,
	xlabel=$t$ (\SI{}{\second}),
	ylabel=$v_x$ (\SI{}{\meter\per\second})
%	no markers
]

\addplot [black,solid,thick] table [x index={0}, y index={3},col sep=comma] {data/filtering.csv};
\addplot [red,thick] table [x index={0}, y index={4},col sep=comma] {data/filtering.csv};


\end{axis}
\end{tikzpicture}

==> figures/lstm.tikz <==
\tikzset{
		block/.style= {draw, fill=white, rectangle, minimum height=1.5em, minimum width=3em},
		tmp/.style = {coordinate}, 
		sum/.style= {draw, fill=white, circle, node distance=1cm},
		input/.style= {coordinate},
		output/.style= {coordinate},
		pinstyle/.style= {pin edge={to-,thin,black}},
		sigm/.style = {text=blue!70!black},
		tanh/.style = {text=green!50!black},
		multblk/.style = {draw,circle,inner sep=0pt,red!80!black,text=red!80!black},
}
\begin{tikzpicture}[auto, >=latex]
\node [input, name=htm1] (htm1) {};

\node [block, right=of htm1, name=concatxh] (concatxh) {[\ ,\ ]};
\node [input, name=xt, below=of concatxh] (xt) {};

\node [right=1.2cm*\ScaleFactor of concatxh] (hxwf) {};
\node [right=1.6cm*\ScaleFactor of hxwf] (hxwi) {};
\node [right=1.6cm*\ScaleFactor of hxwi] (hxwc) {};
\node [right=1.6cm*\ScaleFactor of hxwc] (hxwo) {};

\node [block, above=0.75cm*\ScaleFactor of hxwc,tanh] (sigc) {$\tanh$};
\node [block, above=0.75cm*\ScaleFactor of hxwf,sigm] (sigf) {$\sigm$};
\node [block, above=0.75cm*\ScaleFactor of hxwi,sigm] (sigi) {$\sigm$};
\node [block, above=0.75cm*\ScaleFactor of hxwo,sigm] (sigo) {$\sigm$};
\node at ($(hxwi)!0.5!(hxwc)$) (tmpmemx1) {};
\node [above=0.75cm*\ScaleFactor of sigi] (tmpmemx2) {};

\node at (tmpmemx1 |- tmpmemx2) [draw, circle,multblk] (memx) {$\times$};
\node [draw, circle,inner sep=0pt, above=0.75cm*\ScaleFactor of memx] (fpmem) {$+$};

\node at (sigf |- fpmem) [draw, circle,multblk] (fxctm1) {$\times$};
\node at (htm1 |- fxctm1) [input, name=ctm1] (ctm1) {};

\node at (memx -| sigo) [draw, circle,multblk] (oxmem) {$\times$};
\node at ($(memx)!0.5!(oxmem)$) [block,tanh] (thfpmem) {$\tanh$};
\node [output, right=1.6cm*\ScaleFactor of oxmem] (ht) {};

\node at (thfpmem |- ctm1) [tmp] (tmpct) {};
\node at (tmpct -| ht) [output] (ct) {};
\node at (ht -| ctm1) [input, name=ytm1] (ytm1) {};
\node at (ht -| concatxh) [tmp] (ytm1tmp) {};

\node [above] at (fxctm1) {Forget gate};
\node [left] at (memx.west) {Input gate};

\fill [black] (hxwf) circle [radius=2pt];
\fill [black] (hxwi) circle [radius=2pt];
\fill [black] (hxwc) circle [radius=2pt];
\fill [black] (hxwo) circle [radius=2pt];
\fill [black] (tmpct) circle [radius=2pt];
 
\draw [->] (ytm1) node [above] {$h_{t-1}$} -- (ytm1tmp) -- (concatxh);
\draw [->] (ctm1) node [above] {$m_{t-1}$} -- (fxctm1);
\draw [->] (htm1) -- (concatxh) node [pos= 0] {$x_{t}$};
\draw [shorten >= -2pt] (concatxh) -- (hxwo);
\node [above] at (oxmem.north) {Output gate};

%\node [below] at ($(concatxh.east)!0.5!(hxwf.west)$)  {$[h_{t-1},x_t]$};

\draw [->] (sigf) -- (fxctm1);
\draw [->] (sigi) -- (memx);
\draw [->] (sigc) -- (memx);
\draw [->] (memx) -- (fpmem);

\draw [->] (fxctm1) -- (fpmem);
\draw [->] (tmpct) -- (thfpmem);
\draw [->] (thfpmem) -- (oxmem);
\draw [->] (sigo) -- (oxmem);

\draw [->] (oxmem) -- (ht) node [pos=1] {$h_t$};
\draw [->] (fpmem) -- (tmpct) -- (ct) node [pos=1] {$m_t$};

\draw [->,shorten <= -2pt,] (hxwf) -- (sigf) node [pos=0.4] {$W_f$};
\draw [->,shorten <= -2pt] (hxwi) -- (sigi) node [pos=0.4] {$W_i$};
\draw [->,shorten <= -2pt] (hxwc) -- (sigc) node [pos=0.4] {$W_m$};
\draw [->,shorten <= -2pt] (hxwo) -- (sigo) node [pos=0.4] {$W_o$};

\draw ($(ct.north east)+(-0.5,0.8)$) rectangle ($(concatxh.south west)+(-0.4,-0.3)$);

\end{tikzpicture}

==> figures/network-simple.tikz <==
\tikzset{
		block/.style= {draw, fill=white, rectangle, minimum height=2em, minimum width=1em},
		tmp/.style = {coordinate}, 
		sum/.style= {draw, fill=white, circle, node distance=0.5cm},
		input/.style= {coordinate},
		output/.style= {coordinate},
		pinstyle/.style= {pin edge={to-,thin,black}},
		sigm/.style = {text=blue!70!black},
		tanh/.style = {text=green!50!black},
		multblk/.style = {draw,circle, minimum height=0.3cm},
		inputnode/.style = {radius=2pt},
		labelnode/.style = {anchor=base}
}
\def\loopRAne{0.2}
\def\loopRAnw{0.25}
\newcommand{\loopRAup}[1]{
	\draw [->] ($(#1.east) + (0,0.1)$) -- ($(#1.east) + (\loopRAne,0.1)$) -- ($(#1.north east) + (\loopRAne,\loopRAne)$) --($(#1.north west) + (-\loopRAnw,\loopRAne)$) -- ($(#1.west) + (-\loopRAnw,0.1)$) -- ($(#1.west) + (0,0.1)$);
}
\newcommand{\loopRAdown}[1]{
\draw [->] (#1.east) -- ($(#1.east) + (\loopRAne,0)$) -- ($(#1.south east) + (\loopRAne,-\loopRAne)$) --($(#1.south west) + (-\loopRAnw,-\loopRAne)$) -- ($(#1.west) + (-\loopRAnw,0)$) -- (#1.west);
}
\begin{tikzpicture}[auto, >=latex, node distance=1cm]

\node [block, minimum width=3em, name=in] (inputs) {$X_{1\dots N}$};
\node [block, right=0.5cm of inputs, name=lstm] (lstm) {LSTM};
\node [block, right=0.4cm of lstm, name=dense1] (dense1) {Dense};
\node [block, right=0.9cm of dense1, name=dense2] (dense2) {Dense};
\node [block, right=0.9cm of dense2, name=outputs] (outputs) {Output};
\node [block, minimum width=3.5em, below=0.2cm of inputs, name=in2] (inputs2) {$X_{1\dots 4}$};

\loopRAup{lstm}

\draw [->] (inputs) -- (lstm);
\draw [->] (lstm) -- (dense1);
\draw [->] (dense1) -- node [pos=0.5,above,green!50!black] {$\tanh$} (dense2);
\draw [->] (dense2) -- node [pos=0.5,above,green!50!black] {$\tanh$} (outputs);
\draw [->] (inputs2) -- (dense2 |- inputs2) -- (outputs.west);

\node [above=0.5cm of inputs,labelnode] (lblin) {$N+4$};
\node [labelnode] at (lstm |- lblin.base) {$256$};
\node [labelnode] at (dense1 |- lblin.base) {$256$};
\node [labelnode] at (dense2 |- lblin.base) {$128$};
\node [labelnode] at (outputs |- lblin.base) {$M$};


\end{tikzpicture}

==> figures/network.tikz <==
\tikzset{
		block/.style= {draw, fill=white, rectangle, minimum height=1em, minimum width=1em},
		tmp/.style = {coordinate}, 
		sum/.style= {draw, fill=white, circle, node distance=1cm},
		input/.style= {coordinate},
		output/.style= {coordinate},
		pinstyle/.style= {pin edge={to-,thin,black}},
		sigm/.style = {text=blue!70!black},
		tanh/.style = {text=green!50!black},
		multblk/.style = {draw,circle, minimum height=0.3cm},
		inputnode/.style = {radius=2pt},
		labelnode/.style = {anchor=base}
}
\def\loopRAne{0.2}
\def\loopRAnw{0.25}
\newcommand{\loopRAup}[1]{
	\draw [->] (#1.east) -- ($(#1.east) + (\loopRAne,0)$) -- ($(#1.north east) + (\loopRAne,\loopRAne)$) --($(#1.north west) + (-\loopRAnw,\loopRAne)$) -- ($(#1.west) + (-\loopRAnw,0)$) -- (#1.west);
}
\newcommand{\loopRAdown}[1]{
\draw [->] (#1.east) -- ($(#1.east) + (\loopRAne,0)$) -- ($(#1.south east) + (\loopRAne,-\loopRAne)$) --($(#1.south west) + (-\loopRAnw,-\loopRAne)$) -- ($(#1.west) + (-\loopRAnw,0)$) -- (#1.west);
}
\begin{tikzpicture}[auto, >=latex]

\node [input, name=in1] (in1) {};
\node [input, name=in2, below=0.2cm of in1] (in2) {};
\node [name=ellin1, below=0.1cm of in2] (ellin1) {$\vdots$};
\node [input, name=inN, below=0.4cm of ellin1.south] (inN) {};

\fill [black] (in1) circle [inputnode];
\fill [black] (in2) circle [inputnode];
\fill [black] (inN) circle [inputnode];

%\draw ($(in1.north east)+(-0.1,0.1)$) rectangle ($(inN.south west)+(0.1,-0.1)$);

\node [block, above right=0.5cm and 1.5cm of in1] (lstm1) {};
\node [block, below=0.5cm of lstm1] (lstm2) {};
\node [block, below right=0.5cm and 1.5cm of inN] (lstm3) {};
\node at ($(lstm2)!0.5!(lstm3)$) (elllstm1) {$\vdots$};


\node [input, name=inbp1, below left=0.5cm and 1.5cm of lstm3] (inbp1) {};
\node [input, name=inbp2, below=0.2cm of inbp1] (inbp2) {};
\node [input, name=inbp3, below=0.2cm of inbp2] (inbp3) {};
\node [input, name=inbp4, below=0.2cm of inbp3] (inbp4) {};

\fill [black] (inbp1) circle [inputnode];
\fill [black] (inbp2) circle [inputnode];
\fill [black] (inbp3) circle [inputnode];
\fill [black] (inbp4) circle [inputnode];

%\draw ($(inbp1.north east)+(-0.1,0.1)$) rectangle ($(inbp4.south west)+(0.1,-0.1)$);

\loopRAup{lstm1}
\loopRAup{lstm2}
\loopRAdown{lstm3}

\draw [->] (in1) -- (lstm1.south west);
\draw [->] (in1) -- (lstm2.south west);
\draw [->] (in1) -- (lstm3.north west);
\draw [->] (in2) -- (lstm1.south west);
\draw [->] (in2) -- (lstm2.south west);
\draw [->] (in2) -- (lstm3.north west);
\draw [->] (inN) -- (lstm1.south west);
\draw [->] (inN) -- (lstm2.south west);
\draw [->] (inN) -- (lstm3.north west);

%\draw ($(inbp1b.north east)+(-0.1,0.1)$) rectangle ($(inbp4b.south west)+(0.1,-0.1)$);

\node [multblk, right=1.5cm of lstm1.east] (dense11) {};
\node [multblk, right=1.5cm of lstm2.east] (dense12) {};
\node [multblk, right=1.5cm of lstm3.east] (dense13) {};
\node at ($(dense12)!0.5!(dense13)$) (elldense1) {$\vdots$};

\node [multblk, below right=0.2cm and 0.5cm of dense11.east] (dense21) {};
\node [multblk, above right=0.2cm and 0.5cm of dense13.east] (dense22) {};
\node at ($(dense21)!0.5!(dense22)$) (elldense2) {$\vdots$};

\node [multblk, below right=0.3cm and 0.8cm of dense21.east] (dense31) {};
\node [multblk, above right=0.3cm and 0.8cm of dense22.east] (dense32) {};
\node at ($(dense31)!0.5!(dense32)$) (elldense3) {$\vdots$};

\node [input, right=0.3cm of dense31] (out1) {};
\node [input, right=0.3cm of dense32] (out2) {};

\node at (inbp1 -| dense21) [input, name=inbp1b] (inbp1b) {};
\node [input, name=inbp2b, below right=0.2cm and 0.1cm of inbp1b] (inbp2b) {};
\node [input, name=inbp3b, below right=0.2cm and 0.1cm of inbp2b] (inbp3b) {};
\node [input, name=inbp4b, below right=0.2cm and 0.1cm of inbp3b] (inbp4b) {};


\draw [->] (lstm1.east) -- (dense11);
\draw [->] (lstm1.east) -- (dense12);
\draw [->] (lstm1.east) -- (dense13);

\draw [->] (lstm2.east) -- (dense11);
\draw [->] (lstm2.east) -- (dense12);
\draw [->] (lstm2.east) -- (dense13);

\draw [->] (lstm3.east) -- (dense11);
\draw [->] (lstm3.east) -- (dense12);
\draw [->] (lstm3.east) -- (dense13);

\draw [->] (inbp1) -- (inbp1b) -- (dense31);
\draw [->] (inbp1) -- (inbp1b) -- (dense32);
\draw [->] (inbp2) -- (inbp2b) -- (dense31);
\draw [->] (inbp2) -- (inbp2b) -- (dense32);
\draw [->] (inbp3) -- (inbp3b) -- (dense31);
\draw [->] (inbp3) -- (inbp3b) -- (dense32);
\draw [->] (inbp4) -- (inbp4b) -- (dense31);
\draw [->] (inbp4) -- (inbp4b) -- (dense32);

\draw [->] (dense11) -- (dense21);
\draw [->] (dense12) -- (dense21);
\draw [->] (dense13) -- (dense21);

\draw [->] (dense11) -- (dense22);
\draw [->] (dense12) -- (dense22);
\draw [->] (dense13) -- (dense22);

\draw [->] (dense21) -- (dense31);
\draw [->] (dense22) -- (dense31);

\draw [->] (dense21) -- (dense32);
\draw [->] (dense22) -- (dense32);

\draw [->] (dense31) -- (out1);
\draw [->] (dense32) -- (out2);

\node [below=0.5cm of inbp4,labelnode] (inputs) {Inputs};
\node [labelnode] at (lstm3 |- inputs.base) {LSTM};
%\node [labelnode] at (inbp1b |- inputs.base) {Bypass};
\node [labelnode] at ($(dense11)!0.5!(dense21)$ |- inputs.base) (tmpdense) {};
\node [labelnode] at (tmpdense |- inputs.base) {$2\times$Dense};
\node [labelnode] at (out1 |- inputs.base) {Outputs};

%\node [input, name=htm1] (htm1) {};
%
%\node [block, right=of htm1, name=concatxh] (concatxh) {[\ ,\ ]};
%\node [input, name=xt, below=of concatxh] (xt) {};
%
%\node [right=1.2cm*\ScaleFactor of concatxh] (hxwf) {};
%\node [right=1.6cm*\ScaleFactor of hxwf] (hxwi) {};
%\node [right=1.6cm*\ScaleFactor of hxwi] (hxwc) {};
%\node [right=1.6cm*\ScaleFactor of hxwc] (hxwo) {};
%
%\node [block, above=0.75cm*\ScaleFactor of hxwc,tanh] (sigc) {$\tanh$};
%\node [block, above=0.75cm*\ScaleFactor of hxwf,sigm] (sigf) {$\sigm$};
%\node [block, above=0.75cm*\ScaleFactor of hxwi,sigm] (sigi) {$\sigm$};
%\node [block, above=0.75cm*\ScaleFactor of hxwo,sigm] (sigo) {$\sigm$};
%\node at ($(hxwi)!0.5!(hxwc)$) (tmpmemx1) {};
%\node [above=0.75cm*\ScaleFactor of sigi] (tmpmemx2) {};
%
%\node at (tmpmemx1 |- tmpmemx2) [draw, circle,multblk] (memx) {$\times$};
%\node [draw, circle,inner sep=0pt, above=0.75cm*\ScaleFactor of memx] (fpmem) {$+$};
%
%\node at (sigf |- fpmem) [draw, circle,multblk] (fxctm1) {$\times$};
%\node at (htm1 |- fxctm1) [input, name=ctm1] (ctm1) {};
%
%\node at (memx -| sigo) [draw, circle,multblk] (oxmem) {$\times$};
%\node at ($(memx)!0.5!(oxmem)$) [block,tanh] (thfpmem) {$\tanh$};
%\node [output, right=1.6cm*\ScaleFactor of oxmem] (ht) {};
%
%\node at (thfpmem |- ctm1) [tmp] (tmpct) {};
%\node at (tmpct -| ht) [output] (ct) {};
%\node at (ht -| ctm1) [input, name=ytm1] (ytm1) {};
%\node at (ht -| concatxh) [tmp] (ytm1tmp) {};
%
%\node [above] at (fxctm1) {Forget gate};
%\node [left] at (memx.west) {Input gate};
%
%\fill [black] (hxwf) circle [radius=2pt];
%\fill [black] (hxwi) circle [radius=2pt];
%\fill [black] (hxwc) circle [radius=2pt];
%\fill [black] (hxwo) circle [radius=2pt];
%\fill [black] (tmpct) circle [radius=2pt];
% 
%\draw [->] (ytm1) node [above] {$h_{t-1}$} -- (ytm1tmp) -- (concatxh);
%\draw [->] (ctm1) node [above] {$m_{t-1}$} -- (fxctm1);
%\draw [->] (htm1) -- (concatxh) node [pos= 0] {$x_{t}$};
%\draw [shorten >= -2pt] (concatxh) -- (hxwo);
%\node [above] at (oxmem.north) {Output gate};
%
%%\node [below] at ($(concatxh.east)!0.5!(hxwf.west)$)  {$[h_{t-1},x_t]$};
%
%\draw [->] (sigf) -- (fxctm1);
%\draw [->] (sigi) -- (memx);
%\draw [->] (sigc) -- (memx);
%\draw [->] (memx) -- (fpmem);
%
%\draw [->] (fxctm1) -- (fpmem);
%\draw [->] (tmpct) -- (thfpmem);
%\draw [->] (thfpmem) -- (oxmem);
%\draw [->] (sigo) -- (oxmem);
%
%\draw [->] (oxmem) -- (ht) node [pos=1] {$h_t$};
%\draw [->] (fpmem) -- (tmpct) -- (ct) node [pos=1] {$m_t$};
%
%\draw [->,shorten <= -2pt,] (hxwf) -- (sigf) node [pos=0.4] {$W_f$};
%\draw [->,shorten <= -2pt] (hxwi) -- (sigi) node [pos=0.4] {$W_i$};
%\draw [->,shorten <= -2pt] (hxwc) -- (sigc) node [pos=0.4] {$W_m$};
%\draw [->,shorten <= -2pt] (hxwo) -- (sigo) node [pos=0.4] {$W_o$};
%
%\draw ($(ct.north east)+(-0.5,0.8)$) rectangle ($(concatxh.south west)+(-0.4,-0.3)$);

\end{tikzpicture}

==> figures/percentiles-pos.tikz <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
	cycle list name=linestyles*,
	xmin=0, xmax=2,
%	ymin=0, ymax=1,
	xlabel=Prediction error (\SI{}{\meter}),
	ylabel=Probability,
	xtick = {0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
	ytick = {0,25,50,75,100},
%	point meta={x*100},
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
	no markers,
	legend style={at={(0.97,0.03)}, anchor=south east}
]
\pgfplotstableread[col sep=comma]{data/errorpercentiles.csv}\data;

%\addplot [] table [y index={0}, x index={1}] {\data};
%\addplot [] table [y index={0}, x index={2}] {\data};
%\addplot [] table [y index={0}, x index={3}] {\data};
%\addplot [] table [y index={0}, x index={4}] {\data};
%\addplot [] table [y index={0}, x index={5}] {\data};
%\addplot [] table [y index={0}, x index={6}] {\data};
%\addplot [] table [y index={0}, x index={7}] {\data};
%\addplot [] table [y index={0}, x index={8}] {\data};
%\addplot [] table [y index={0}, x index={9}] {\data};
%\addplot [] table [y index={0}, x index={10}] {\data};

\foreach \v in {2,4,6,8,10} {
	\edef\temp{\noexpand\addlegendentry{\SI{\v}{\second}}}
	\addplot+ [thick] table [y index={0}, x index={\v}] {\data};
	\temp
}

\end{axis}
\end{tikzpicture}

==> figures/percentiles-vel.tikz <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
cycle list name=linestyles*,
xmin=0, xmax=5,
%	ymin=0, ymax=1,
xlabel=Prediction error (\SI{}{\meter}),
ylabel=Probability,
try min ticks=5,
%	point meta={x*100},
yticklabel=\pgfmathprintnumber{\tick}\,\%,
no markers,
legend style={at={(0.97,0.03)}, anchor=south east}
]
\pgfplotstableread[col sep=comma]{data/errorpercentiles-vel.csv}\data;

%\addplot [] table [y index={0}, x index={1}] {\data};
%\addplot [] table [y index={0}, x index={2}] {\data};
%\addplot [] table [y index={0}, x index={3}] {\data};
%\addplot [] table [y index={0}, x index={4}] {\data};
%\addplot [] table [y index={0}, x index={5}] {\data};
%\addplot [] table [y index={0}, x index={6}] {\data};
%\addplot [] table [y index={0}, x index={7}] {\data};
%\addplot [] table [y index={0}, x index={8}] {\data};
%\addplot [] table [y index={0}, x index={9}] {\data};
%\addplot [] table [y index={0}, x index={10}] {\data};

\foreach \v in {2,4,6,8,10} {
	\edef\temp{\noexpand\addlegendentry{\SI{\v}{\second}}}
	\addplot+ [thick] table [y index={0}, x index={\v}] {\data};
	\temp
}

\end{axis}
\end{tikzpicture}

==> figures/predict-pos.tikz <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
%	ymin=0, ymax=1,
	xlabel=$t$ (\SI{}{\second}),
	ylabel=$x$ (\SI{}{\meter})
%	no markers
]

\addplot [solid,thick,green!50!black] table [x index={0}, y index={2},col sep=comma] {data/predictions.csv};
\addplot [red] table [x index={0}, y index={22},col sep=comma] {data/predictions.csv};


\end{axis}
\end{tikzpicture}

==> figures/vehicles.tikz <==
\begin{tikzpicture}

\draw [->,>=latex,thick,blue] (1.65,0) -- (2.4,0);

\draw [blue,thick]  (1.55,-0.5) rectangle +(-2,1) node[pos=0.5] {\bf targ};
\draw  (2,1.5) rectangle +(-2,1) node[pos=0.5] {l};
\draw  (1.65,-2.5) rectangle +(-2,1) node[pos=0.5] {r};

\draw  (4.55,-0.5) rectangle +(-2,1) node[pos=0.5] {f};
\draw  (5.7,1.5) rectangle +(-2,1) node[pos=0.5] {fl};
\draw  (5.85,-2.5) rectangle +(-2,1) node[pos=0.5] {fr};

\draw  (-1.55,-0.5) rectangle +(-2,1) node[pos=0.5] {b};
\draw  (-1.85,1.5) rectangle +(-2,1) node[pos=0.5] {bl};
\draw  (-1.8,-2.5) rectangle +(-2,1) node[pos=0.5] {br};

\draw  (7.3,-0.5) rectangle +(-2,1) node[pos=0.5] {ff};

\draw [thick,loosely dashed] (7.5,-1) -- (-4.3,-1);
\draw [thick,loosely dashed] (7.5,1) -- (-4.5,1);
%\draw [thick,loosely dashed] (7.5,3) -- (-4.5,3);
\draw [thick,loosely dashed] (7.5,-3) -- (-4.5,-3);

\draw [thick,->,>=latex] (-5,3) -- (8,3) node [below left] {$y$};
\draw [thick,->,>=latex] (-5,3.0) -- (-5,-4) node [above right] {$x$};
\useasboundingbox (-5.2,3.2);
\end{tikzpicture}
